A 1.932 Guarantee for (r,Q) Policies in Continuous-Review Lost-Sales Inventory Systems

We provide a uniform guarantee for a continuous-review lost-sales inventory system with unit Poisson demand, deterministic lead time, and fixed ordering costs: a simple algorithm computes an $(r,Q)$ policy and chooses between that policy and no replenishment, with cost at most $(\sqrt{2}+\sqrt{6})/2<1.932$ times the unrestricted nonanticipative optimum. The algorithm starts by generating an optimal integer base-stock policy, which at zero setup cost achieves the tight worst-case factor $\sqrt{2}$ relative to the optimal system cost. For positive setup costs, it uses the reorder point of this integer base-stock policy and an integer lot at the economic order quantity scale. The inclusion of ordinary base stock in the continuous-review capped base-stock family also improves that family's earlier asymptotic $1.79$ upper guarantee to a uniform $\sqrt{2}$ guarantee valid at every finite parameter vector. To establish these guarantees, we construct a computable lower bound on the zero-setup optimal cost by tracking units already on hand or committed for delivery. We then combine it with a bound on holding and setup costs required by batching to obtain the general-setup guarantee and instance-specific performance bounds for any admissible replenishment policy. In our numerical study, the largest estimated policy-cost-to-lower-bound ratios are about $1.59$ for our heuristic $(r, Q)$ policy and $1.47$ after joint optimization of $r$ and $Q$. The heuristic also performs well against the optimized policy: over the sampled instances, its median extra cost ranges from $2.33\%$ to $3.91\%$, depending on the setup cost.

==> ls_1932_figures/rank_unit_values.tikz.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\fontsize{8.5}{10}\selectfont,>=stealth]
\path[use as bounding box] (0,-.40) rectangle (16.35,8.85);
\node at (3.7,8.62) {(a) Committed-supply snapshots};
\node at (12.2,8.62) {(b) Unit values and their rates of change};
\tikzset{present/.style={draw=lsTeal,line width=.55pt,fill=lsTeal!10,rounded corners=1pt,minimum width=.75cm,minimum height=.72cm,inner sep=1pt,align=center},pending/.style={draw=lsOrng,dashed,line width=.55pt,fill=lsBand,rounded corners=1pt,minimum width=.75cm,minimum height=.72cm,inner sep=1pt,align=center}}
\node[anchor=east,align=right] at (.88,7.00) {Before\\sale};
\node[anchor=east,align=right] at (.88,4.55) {After\\sale};
\node[anchor=east,align=right] at (.88,2.10) {After\\order};
\node[present] at (1.40,7.00) {$1$\\$0$};
\node[present] at (2.28,7.00) {$2$\\$0$};
\node[pending] at (3.16,7.00) {$3$\\$\mu/4$};
\node[pending] at (4.04,7.00) {$4$\\$\mu/2$};
\node[pending] at (4.92,7.00) {$5$\\$3\mu/4$};
\draw[lsTeal,line width=.55pt] (1.025,7.47)--(1.025,7.58)--(2.655,7.58)--(2.655,7.47);
\node[anchor=south,text=lsTeal,inner sep=2pt] at (1.84,7.58) {on hand: $I=2$};
\draw[lsOrng,line width=.55pt] (2.785,7.47)--(2.785,7.58)--(5.295,7.58)--(5.295,7.47);
\node[anchor=south,text=lsOrng,inner sep=2pt] at (4.04,7.58) {pending delivery};
\foreach \xx in {2.28,3.16,4.04,4.92}{\draw[->,gray!60,line width=.4pt] (\xx,6.53)--(\xx,5.02);}
\node[align=center,text=gray!85] at (1.40,4.55) {unit\\sold};
\node[present] at (2.28,4.55) {$1$\\$0$};
\node[pending] at (3.16,4.55) {$2$\\$\mu/4$};
\node[pending] at (4.04,4.55) {$3$\\$\mu/2$};
\node[pending] at (4.92,4.55) {$4$\\$3\mu/4$};
\node[present] at (2.28,2.10) {$1$\\$0$};
\node[pending] at (3.16,2.10) {$2$\\$\mu/4$};
\node[pending] at (4.04,2.10) {$3$\\$\mu/2$};
\node[pending] at (4.92,2.10) {$4$\\$3\mu/4$};
\node[pending] (newrankfive) at (5.80,2.10) {$5$\\$\mu$};
\node[pending] (newranksix) at (6.68,2.10) {$6$\\$\mu$};
\draw[{Stealth[length=2.5pt,width=1.6pt]}-,lsOrng!60,line width=.3pt] (newrankfive.north) arc[start angle=180,end angle=90,radius=.34] coordinate (appendGuideEnd);
\draw[{Stealth[length=2.5pt,width=1.6pt]}-,lsOrng!60,line width=.3pt] (newranksix.north) arc[start angle=0,end angle=90,radius=.34];
\node[anchor=south,align=center,text=lsOrng,inner sep=2pt] at (6.24,2.10 |- appendGuideEnd) {append\\new units};
\draw[->,gray!60,line width=.4pt] (1.04,1.15)--(7.10,1.15);
\node[text=gray!85] at (4.07,.84) {increasing rank};
\node[text=gray!85] at (12.22,8.22) {$\mu=2,\quad\eta=3,\quad g=2$};

\draw[gray!75,line width=.45pt,->] (8.90,4.45)--(15.64,4.45);
\draw[gray!75,line width=.45pt,->] (8.90,4.45)--(8.90,7.98);
\draw[gray!65,line width=.4pt] (9.00000,4.45)--(9.00000,4.39);
\draw[gray!65,line width=.4pt] (10.61250,4.45)--(10.61250,4.39);
\draw[gray!65,line width=.4pt] (12.22500,4.45)--(12.22500,4.39);
\draw[gray!65,line width=.4pt] (13.83750,4.45)--(13.83750,4.39);
\draw[gray!65,line width=.4pt] (15.45000,4.45)--(15.45000,4.39);
\draw[gray!65,line width=.4pt] (8.90,4.66000)--(8.84,4.66000);
\node[anchor=east] at (8.78,4.66000) {$-1$};
\draw[gray!65,line width=.4pt] (8.90,5.26000)--(8.84,5.26000);
\node[anchor=east] at (8.78,5.26000) {$0$};
\draw[gray!65,line width=.4pt] (8.90,5.86000)--(8.84,5.86000);
\node[anchor=east] at (8.78,5.86000) {$1$};
\draw[gray!65,line width=.4pt] (8.90,6.46000)--(8.84,6.46000);
\node[anchor=east] at (8.78,6.46000) {$2$};
\draw[gray!65,line width=.4pt] (8.90,7.06000)--(8.84,7.06000);
\node[anchor=east] at (8.78,7.06000) {$3$};
\draw[gray!65,line width=.4pt] (8.90,7.66000)--(8.84,7.66000);
\node[anchor=east] at (8.78,7.66000) {$4$};
\node[rotate=90] at (8.23,6.30) {Unit value $V_i(\tau)$};
\node at (12.22,.32) {Remaining delivery time $\tau$ (decreasing)};
\draw[black!65,densely dotted,line width=.75pt] (9.00000,6.57279)--(15.45000,6.57279);
\node[anchor=south,text=black!75,inner sep=2pt] (boundlabel) at (12.35,7.47279) {$B_\mu(\eta)$};
\draw[gray!70,line width=.4pt] (boundlabel.south)--(12.35,6.57279);
\draw[gray!75,dash pattern=on 3pt off 2pt,line width=.6pt] plot coordinates {(15.45000,5.86000) (15.41775,5.86000) (15.38550,5.86000) (15.35325,5.86000) (15.32100,5.86000) (15.28875,5.86000) (15.25650,5.86000) (15.22425,5.86000) (15.19200,5.86000) (15.15975,5.86000) (15.12750,5.86000) (15.09525,5.86000) (15.06300,5.86000) (15.03075,5.86000) (14.99850,5.86000) (14.96625,5.86000) (14.93400,5.86000) (14.90175,5.86000) (14.86950,5.86000) (14.83725,5.86000) (14.80500,5.86000) (14.77275,5.86000) (14.74050,5.86000) (14.70825,5.86000) (14.67600,5.86000) (14.64375,5.86000) (14.61150,5.86000) (14.57925,5.86000) (14.54700,5.86000) (14.51475,5.86000) (14.48250,5.86000) (14.45025,5.86000) (14.41800,5.86000) (14.38575,5.86000) (14.35350,5.86000) (14.32125,5.86000) (14.28900,5.86000) (14.25675,5.86000) (14.22450,5.86000) (14.19225,5.86000) (14.16000,5.86000) (14.12775,5.86000) (14.09550,5.86000) (14.06325,5.86000) (14.03100,5.86000) (13.99875,5.86000) (13.96650,5.86000) (13.93425,5.86000) (13.90200,5.86000) (13.86975,5.86000) (13.83750,5.86000) (13.80525,5.86000) (13.77300,5.86000) (13.74075,5.86000) (13.70850,5.86000) (13.67625,5.86000) (13.64400,5.86000) (13.61175,5.86000) (13.57950,5.86000) (13.54725,5.86000) (13.51500,5.86000) (13.48275,5.86000) (13.45050,5.86000) (13.41825,5.86000) (13.38600,5.86000) (13.35375,5.86000) (13.32150,5.86000) (13.28925,5.86000) (13.25700,5.86000) (13.22475,5.86000) (13.19250,5.86000) (13.16025,5.86000) (13.12800,5.86000) (13.09575,5.86000) (13.06350,5.86000) (13.03125,5.86000) (12.99900,5.86000) (12.96675,5.86000) (12.93450,5.86000) (12.90225,5.86000) (12.87000,5.86000) (12.83775,5.86000) (12.80550,5.86000) (12.77325,5.86000) (12.74100,5.86000) (12.70875,5.86000) (12.67650,5.86000) (12.64425,5.86000) (12.61200,5.86000) (12.57975,5.86000) (12.54750,5.86000) (12.51525,5.86000) (12.48300,5.86000) (12.45075,5.86000) (12.41850,5.86000) (12.38625,5.86000) (12.35400,5.86000) (12.32175,5.86000) (12.28950,5.86000) (12.25725,5.86000) (12.22500,5.86000) (12.19275,5.86000) (12.16050,5.86000) (12.12825,5.86000) (12.09600,5.86000) (12.06375,5.86000) (12.03150,5.86000) (11.99925,5.86000) (11.96700,5.86000) (11.93475,5.86000) (11.90250,5.86000) (11.87025,5.86000) (11.83800,5.86000) (11.80575,5.86000) (11.77350,5.86000) (11.74125,5.86000) (11.70900,5.86000) (11.67675,5.86000) (11.64450,5.86000) (11.61225,5.86000) (11.58000,5.86000) (11.54775,5.86000) (11.51550,5.86000) (11.48325,5.86000) (11.45100,5.86000) (11.41875,5.86000) (11.38650,5.86000) (11.35425,5.86000) (11.32200,5.86000) (11.28975,5.86000) (11.25750,5.86000) (11.22525,5.86000) (11.19300,5.86000) (11.16075,5.86000) (11.12850,5.86000) (11.09625,5.86000) (11.06400,5.86000) (11.03175,5.86000) (10.99950,5.86000) (10.96725,5.86000) (10.93500,5.86000) (10.90275,5.86000) (10.87050,5.86000) (10.83825,5.86000) (10.80600,5.86000) (10.77375,5.86000) (10.74150,5.86000) (10.70925,5.86000) (10.67700,5.86000) (10.64475,5.86000) (10.61250,5.86000) (10.58025,5.86000) (10.54800,5.86000) (10.51575,5.86000) (10.48350,5.86000) (10.45125,5.86000) (10.41900,5.86000) (10.38675,5.86000) (10.35450,5.86000) (10.32225,5.86000) (10.29000,5.86000) (10.25775,5.86000) (10.22550,5.86000) (10.19325,5.86000) (10.16100,5.86000) (10.12875,5.86000) (10.09650,5.86000) (10.06425,5.86000) (10.03200,5.86000) (9.99975,5.86000) (9.96750,5.86000) (9.93525,5.86000) (9.90300,5.86000) (9.87075,5.86000) (9.83850,5.86000) (9.80625,5.86000) (9.77400,5.86000) (9.74175,5.86000) (9.70950,5.86000) (9.67725,5.86000) (9.64500,5.86000) (9.61275,5.86000) (9.58050,5.86000) (9.54825,5.86000) (9.51600,5.86000) (9.48375,5.86000) (9.45150,5.86000) (9.41925,5.86000) (9.38700,5.86000) (9.35475,5.86000) (9.32250,5.86000) (9.29025,5.86000) (9.25800,5.86000) (9.22575,5.86000) (9.19350,5.86000) (9.16125,5.86000) (9.12900,5.86000) (9.09675,5.86000) (9.06450,5.86000) (9.03225,5.86000) (9.00000,5.86000)};
\draw[lsTeal!85!black,line width=.8pt] plot coordinates {(15.45000,4.66000) (15.41775,4.67194) (15.38550,4.68376) (15.35325,4.69547) (15.32100,4.70705) (15.28875,4.71852) (15.25650,4.72988) (15.22425,4.74113) (15.19200,4.75226) (15.15975,4.76328) (15.12750,4.77420) (15.09525,4.78500) (15.06300,4.79570) (15.03075,4.80629) (14.99850,4.81677) (14.96625,4.82715) (14.93400,4.83743) (14.90175,4.84760) (14.86950,4.85768) (14.83725,4.86765) (14.80500,4.87752) (14.77275,4.88730) (14.74050,4.89698) (14.70825,4.90656) (14.67600,4.91605) (14.64375,4.92544) (14.61150,4.93474) (14.57925,4.94394) (14.54700,4.95306) (14.51475,4.96208) (14.48250,4.97102) (14.45025,4.97986) (14.41800,4.98862) (14.38575,4.99729) (14.35350,5.00588) (14.32125,5.01437) (14.28900,5.02279) (14.25675,5.03112) (14.22450,5.03937) (14.19225,5.04753) (14.16000,5.05562) (14.12775,5.06362) (14.09550,5.07154) (14.06325,5.07939) (14.03100,5.08716) (13.99875,5.09485) (13.96650,5.10246) (13.93425,5.11000) (13.90200,5.11746) (13.86975,5.12485) (13.83750,5.13216) (13.80525,5.13941) (13.77300,5.14658) (13.74075,5.15367) (13.70850,5.16070) (13.67625,5.16766) (13.64400,5.17455) (13.61175,5.18137) (13.57950,5.18812) (13.54725,5.19481) (13.51500,5.20143) (13.48275,5.20798) (13.45050,5.21447) (13.41825,5.22089) (13.38600,5.22725) (13.35375,5.23355) (13.32150,5.23978) (13.28925,5.24595) (13.25700,5.25206) (13.22475,5.25811) (13.19250,5.26410) (13.16025,5.27003) (13.12800,5.27590) (13.09575,5.28171) (13.06350,5.28746) (13.03125,5.29316) (12.99900,5.29880) (12.96675,5.30438) (12.93450,5.30991) (12.90225,5.31539) (12.87000,5.32081) (12.83775,5.32617) (12.80550,5.33148) (12.77325,5.33674) (12.74100,5.34195) (12.70875,5.34710) (12.67650,5.35221) (12.64425,5.35726) (12.61200,5.36226) (12.57975,5.36721) (12.54750,5.37212) (12.51525,5.37697) (12.48300,5.38178) (12.45075,5.38654) (12.41850,5.39125) (12.38625,5.39591) (12.35400,5.40053) (12.32175,5.40510) (12.28950,5.40963) (12.25725,5.41411) (12.22500,5.41854) (12.19275,5.42294) (12.16050,5.42729) (12.12825,5.43159) (12.09600,5.43585) (12.06375,5.44007) (12.03150,5.44425) (11.99925,5.44839) (11.96700,5.45249) (11.93475,5.45654) (11.90250,5.46055) (11.87025,5.46453) (11.83800,5.46846) (11.80575,5.47236) (11.77350,5.47622) (11.74125,5.48004) (11.70900,5.48382) (11.67675,5.48756) (11.64450,5.49127) (11.61225,5.49493) (11.58000,5.49857) (11.54775,5.50216) (11.51550,5.50572) (11.48325,5.50925) (11.45100,5.51274) (11.41875,5.51619) (11.38650,5.51962) (11.35425,5.52300) (11.32200,5.52636) (11.28975,5.52968) (11.25750,5.53296) (11.22525,5.53622) (11.19300,5.53944) (11.16075,5.54263) (11.12850,5.54579) (11.09625,5.54891) (11.06400,5.55201) (11.03175,5.55507) (10.99950,5.55811) (10.96725,5.56111) (10.93500,5.56408) (10.90275,5.56703) (10.87050,5.56994) (10.83825,5.57283) (10.80600,5.57569) (10.77375,5.57852) (10.74150,5.58132) (10.70925,5.58409) (10.67700,5.58683) (10.64475,5.58955) (10.61250,5.59224) (10.58025,5.59491) (10.54800,5.59755) (10.51575,5.60016) (10.48350,5.60274) (10.45125,5.60530) (10.41900,5.60784) (10.38675,5.61035) (10.35450,5.61283) (10.32225,5.61529) (10.29000,5.61772) (10.25775,5.62013) (10.22550,5.62252) (10.19325,5.62488) (10.16100,5.62722) (10.12875,5.62954) (10.09650,5.63183) (10.06425,5.63410) (10.03200,5.63635) (9.99975,5.63858) (9.96750,5.64078) (9.93525,5.64296) (9.90300,5.64512) (9.87075,5.64726) (9.83850,5.64938) (9.80625,5.65147) (9.77400,5.65355) (9.74175,5.65560) (9.70950,5.65763) (9.67725,5.65965) (9.64500,5.66164) (9.61275,5.66362) (9.58050,5.66557) (9.54825,5.66750) (9.51600,5.66942) (9.48375,5.67132) (9.45150,5.67319) (9.41925,5.67505) (9.38700,5.67689) (9.35475,5.67871) (9.32250,5.68052) (9.29025,5.68230) (9.25800,5.68407) (9.22575,5.68582) (9.19350,5.68756) (9.16125,5.68927) (9.12900,5.69097) (9.09675,5.69265) (9.06450,5.69432) (9.03225,5.69597) (9.00000,5.69760)};
\node[anchor=west,text=lsTeal!85!black,inner sep=2pt] at (15.51,4.66000) {$V_1$};
\draw[lsTeal!65!black,densely dashed,line width=.8pt] plot coordinates {(15.45000,5.26000) (15.41775,5.25409) (15.38550,5.24836) (15.35325,5.24280) (15.32100,5.23741) (15.28875,5.23219) (15.25650,5.22713) (15.22425,5.22224) (15.19200,5.21751) (15.15975,5.21294) (15.12750,5.20852) (15.09525,5.20425) (15.06300,5.20013) (15.03075,5.19616) (14.99850,5.19233) (14.96625,5.18865) (14.93400,5.18510) (14.90175,5.18169) (14.86950,5.17842) (14.83725,5.17528) (14.80500,5.17227) (14.77275,5.16938) (14.74050,5.16662) (14.70825,5.16399) (14.67600,5.16147) (14.64375,5.15908) (14.61150,5.15680) (14.57925,5.15464) (14.54700,5.15259) (14.51475,5.15065) (14.48250,5.14881) (14.45025,5.14709) (14.41800,5.14547) (14.38575,5.14395) (14.35350,5.14254) (14.32125,5.14122) (14.28900,5.14000) (14.25675,5.13887) (14.22450,5.13784) (14.19225,5.13690) (14.16000,5.13605) (14.12775,5.13529) (14.09550,5.13462) (14.06325,5.13403) (14.03100,5.13353) (13.99875,5.13310) (13.96650,5.13276) (13.93425,5.13250) (13.90200,5.13231) (13.86975,5.13220) (13.83750,5.13216) (13.80525,5.13220) (13.77300,5.13231) (13.74075,5.13248) (13.70850,5.13273) (13.67625,5.13304) (13.64400,5.13342) (13.61175,5.13387) (13.57950,5.13437) (13.54725,5.13494) (13.51500,5.13557) (13.48275,5.13626) (13.45050,5.13700) (13.41825,5.13781) (13.38600,5.13866) (13.35375,5.13958) (13.32150,5.14054) (13.28925,5.14156) (13.25700,5.14263) (13.22475,5.14375) (13.19250,5.14492) (13.16025,5.14613) (13.12800,5.14739) (13.09575,5.14870) (13.06350,5.15005) (13.03125,5.15145) (12.99900,5.15289) (12.96675,5.15437) (12.93450,5.15589) (12.90225,5.15745) (12.87000,5.15905) (12.83775,5.16068) (12.80550,5.16236) (12.77325,5.16407) (12.74100,5.16581) (12.70875,5.16759) (12.67650,5.16940) (12.64425,5.17124) (12.61200,5.17312) (12.57975,5.17503) (12.54750,5.17696) (12.51525,5.17893) (12.48300,5.18092) (12.45075,5.18295) (12.41850,5.18500) (12.38625,5.18707) (12.35400,5.18917) (12.32175,5.19130) (12.28950,5.19345) (12.25725,5.19562) (12.22500,5.19782) (12.19275,5.20004) (12.16050,5.20227) (12.12825,5.20454) (12.09600,5.20682) (12.06375,5.20912) (12.03150,5.21143) (11.99925,5.21377) (11.96700,5.21613) (11.93475,5.21850) (11.90250,5.22089) (11.87025,5.22329) (11.83800,5.22571) (11.80575,5.22815) (11.77350,5.23060) (11.74125,5.23306) (11.70900,5.23554) (11.67675,5.23802) (11.64450,5.24053) (11.61225,5.24304) (11.58000,5.24556) (11.54775,5.24810) (11.51550,5.25064) (11.48325,5.25320) (11.45100,5.25577) (11.41875,5.25834) (11.38650,5.26092) (11.35425,5.26351) (11.32200,5.26611) (11.28975,5.26872) (11.25750,5.27133) (11.22525,5.27395) (11.19300,5.27658) (11.16075,5.27921) (11.12850,5.28184) (11.09625,5.28449) (11.06400,5.28713) (11.03175,5.28978) (10.99950,5.29244) (10.96725,5.29510) (10.93500,5.29776) (10.90275,5.30042) (10.87050,5.30309) (10.83825,5.30576) (10.80600,5.30843) (10.77375,5.31111) (10.74150,5.31378) (10.70925,5.31646) (10.67700,5.31913) (10.64475,5.32181) (10.61250,5.32449) (10.58025,5.32717) (10.54800,5.32984) (10.51575,5.33252) (10.48350,5.33520) (10.45125,5.33787) (10.41900,5.34054) (10.38675,5.34322) (10.35450,5.34589) (10.32225,5.34855) (10.29000,5.35122) (10.25775,5.35388) (10.22550,5.35655) (10.19325,5.35920) (10.16100,5.36186) (10.12875,5.36451) (10.09650,5.36716) (10.06425,5.36980) (10.03200,5.37245) (9.99975,5.37508) (9.96750,5.37772) (9.93525,5.38034) (9.90300,5.38297) (9.87075,5.38559) (9.83850,5.38820) (9.80625,5.39081) (9.77400,5.39341) (9.74175,5.39601) (9.70950,5.39861) (9.67725,5.40119) (9.64500,5.40378) (9.61275,5.40635) (9.58050,5.40892) (9.54825,5.41148) (9.51600,5.41404) (9.48375,5.41659) (9.45150,5.41914) (9.41925,5.42167) (9.38700,5.42420) (9.35475,5.42673) (9.32250,5.42924) (9.29025,5.43175) (9.25800,5.43425) (9.22575,5.43675) (9.19350,5.43923) (9.16125,5.44171) (9.12900,5.44419) (9.09675,5.44665) (9.06450,5.44911) (9.03225,5.45155) (9.00000,5.45399)};
\node[anchor=west,text=lsTeal!65!black,inner sep=2pt] at (15.51,5.26000) {$V_2$};
\draw[lsTeal,line width=.9pt] plot coordinates {(15.45000,5.86000) (15.41775,5.85400) (15.38550,5.84800) (15.35325,5.84201) (15.32100,5.83602) (15.28875,5.83004) (15.25650,5.82406) (15.22425,5.81810) (15.19200,5.81215) (15.15975,5.80621) (15.12750,5.80028) (15.09525,5.79437) (15.06300,5.78848) (15.03075,5.78260) (14.99850,5.77675) (14.96625,5.77092) (14.93400,5.76511) (14.90175,5.75932) (14.86950,5.75355) (14.83725,5.74781) (14.80500,5.74210) (14.77275,5.73642) (14.74050,5.73076) (14.70825,5.72514) (14.67600,5.71954) (14.64375,5.71397) (14.61150,5.70844) (14.57925,5.70294) (14.54700,5.69748) (14.51475,5.69204) (14.48250,5.68665) (14.45025,5.68129) (14.41800,5.67596) (14.38575,5.67068) (14.35350,5.66543) (14.32125,5.66022) (14.28900,5.65505) (14.25675,5.64992) (14.22450,5.64483) (14.19225,5.63978) (14.16000,5.63477) (14.12775,5.62981) (14.09550,5.62488) (14.06325,5.62000) (14.03100,5.61516) (13.99875,5.61037) (13.96650,5.60562) (13.93425,5.60091) (13.90200,5.59625) (13.86975,5.59163) (13.83750,5.58706) (13.80525,5.58254) (13.77300,5.57805) (13.74075,5.57362) (13.70850,5.56923) (13.67625,5.56489) (13.64400,5.56060) (13.61175,5.55635) (13.57950,5.55215) (13.54725,5.54799) (13.51500,5.54388) (13.48275,5.53983) (13.45050,5.53581) (13.41825,5.53185) (13.38600,5.52793) (13.35375,5.52406) (13.32150,5.52024) (13.28925,5.51647) (13.25700,5.51274) (13.22475,5.50907) (13.19250,5.50544) (13.16025,5.50186) (13.12800,5.49832) (13.09575,5.49484) (13.06350,5.49140) (13.03125,5.48801) (12.99900,5.48467) (12.96675,5.48138) (12.93450,5.47813) (12.90225,5.47493) (12.87000,5.47178) (12.83775,5.46868) (12.80550,5.46562) (12.77325,5.46261) (12.74100,5.45965) (12.70875,5.45673) (12.67650,5.45387) (12.64425,5.45104) (12.61200,5.44827) (12.57975,5.44554) (12.54750,5.44286) (12.51525,5.44022) (12.48300,5.43763) (12.45075,5.43509) (12.41850,5.43259) (12.38625,5.43014) (12.35400,5.42773) (12.32175,5.42537) (12.28950,5.42305) (12.25725,5.42077) (12.22500,5.41854) (12.19275,5.41636) (12.16050,5.41422) (12.12825,5.41212) (12.09600,5.41007) (12.06375,5.40806) (12.03150,5.40609) (11.99925,5.40416) (11.96700,5.40228) (11.93475,5.40044) (11.90250,5.39864) (11.87025,5.39688) (11.83800,5.39517) (11.80575,5.39349) (11.77350,5.39186) (11.74125,5.39027) (11.70900,5.38872) (11.67675,5.38721) (11.64450,5.38573) (11.61225,5.38430) (11.58000,5.38291) (11.54775,5.38155) (11.51550,5.38024) (11.48325,5.37896) (11.45100,5.37772) (11.41875,5.37652) (11.38650,5.37536) (11.35425,5.37423) (11.32200,5.37315) (11.28975,5.37209) (11.25750,5.37108) (11.22525,5.37010) (11.19300,5.36915) (11.16075,5.36825) (11.12850,5.36737) (11.09625,5.36654) (11.06400,5.36573) (11.03175,5.36496) (10.99950,5.36423) (10.96725,5.36353) (10.93500,5.36286) (10.90275,5.36223) (10.87050,5.36162) (10.83825,5.36106) (10.80600,5.36052) (10.77375,5.36001) (10.74150,5.35954) (10.70925,5.35910) (10.67700,5.35869) (10.64475,5.35831) (10.61250,5.35796) (10.58025,5.35764) (10.54800,5.35735) (10.51575,5.35709) (10.48350,5.35686) (10.45125,5.35665) (10.41900,5.35648) (10.38675,5.35634) (10.35450,5.35622) (10.32225,5.35613) (10.29000,5.35607) (10.25775,5.35603) (10.22550,5.35602) (10.19325,5.35604) (10.16100,5.35609) (10.12875,5.35616) (10.09650,5.35625) (10.06425,5.35638) (10.03200,5.35652) (9.99975,5.35669) (9.96750,5.35689) (9.93525,5.35711) (9.90300,5.35735) (9.87075,5.35762) (9.83850,5.35791) (9.80625,5.35823) (9.77400,5.35856) (9.74175,5.35892) (9.70950,5.35931) (9.67725,5.35971) (9.64500,5.36014) (9.61275,5.36058) (9.58050,5.36105) (9.54825,5.36154) (9.51600,5.36205) (9.48375,5.36258) (9.45150,5.36313) (9.41925,5.36370) (9.38700,5.36429) (9.35475,5.36490) (9.32250,5.36553) (9.29025,5.36617) (9.25800,5.36684) (9.22575,5.36752) (9.19350,5.36822) (9.16125,5.36894) (9.12900,5.36968) (9.09675,5.37043) (9.06450,5.37120) (9.03225,5.37199) (9.00000,5.37279)};
\node[anchor=west,text=lsTeal,inner sep=2pt] at (15.51,5.86000) {$V_3$};
\draw[lsOrng,densely dashed,line width=.8pt] plot coordinates {(15.45000,6.46000) (15.41775,6.45400) (15.38550,6.44800) (15.35325,6.44200) (15.32100,6.43600) (15.28875,6.43000) (15.25650,6.42400) (15.22425,6.41800) (15.19200,6.41200) (15.15975,6.40600) (15.12750,6.40001) (15.09525,6.39401) (15.06300,6.38801) (15.03075,6.38202) (14.99850,6.37603) (14.96625,6.37003) (14.93400,6.36404) (14.90175,6.35806) (14.86950,6.35207) (14.83725,6.34609) (14.80500,6.34010) (14.77275,6.33413) (14.74050,6.32815) (14.70825,6.32218) (14.67600,6.31621) (14.64375,6.31024) (14.61150,6.30428) (14.57925,6.29833) (14.54700,6.29238) (14.51475,6.28643) (14.48250,6.28049) (14.45025,6.27455) (14.41800,6.26862) (14.38575,6.26270) (14.35350,6.25678) (14.32125,6.25087) (14.28900,6.24497) (14.25675,6.23907) (14.22450,6.23319) (14.19225,6.22731) (14.16000,6.22144) (14.12775,6.21557) (14.09550,6.20972) (14.06325,6.20388) (14.03100,6.19804) (13.99875,6.19222) (13.96650,6.18641) (13.93425,6.18060) (13.90200,6.17481) (13.86975,6.16903) (13.83750,6.16327) (13.80525,6.15751) (13.77300,6.15177) (13.74075,6.14604) (13.70850,6.14032) (13.67625,6.13461) (13.64400,6.12892) (13.61175,6.12325) (13.57950,6.11759) (13.54725,6.11194) (13.51500,6.10631) (13.48275,6.10069) (13.45050,6.09509) (13.41825,6.08950) (13.38600,6.08394) (13.35375,6.07838) (13.32150,6.07285) (13.28925,6.06733) (13.25700,6.06183) (13.22475,6.05635) (13.19250,6.05089) (13.16025,6.04544) (13.12800,6.04002) (13.09575,6.03461) (13.06350,6.02922) (13.03125,6.02385) (12.99900,6.01850) (12.96675,6.01318) (12.93450,6.00787) (12.90225,6.00258) (12.87000,5.99731) (12.83775,5.99207) (12.80550,5.98685) (12.77325,5.98165) (12.74100,5.97647) (12.70875,5.97131) (12.67650,5.96618) (12.64425,5.96106) (12.61200,5.95597) (12.57975,5.95091) (12.54750,5.94587) (12.51525,5.94085) (12.48300,5.93586) (12.45075,5.93088) (12.41850,5.92594) (12.38625,5.92102) (12.35400,5.91612) (12.32175,5.91125) (12.28950,5.90640) (12.25725,5.90158) (12.22500,5.89679) (12.19275,5.89202) (12.16050,5.88727) (12.12825,5.88256) (12.09600,5.87787) (12.06375,5.87320) (12.03150,5.86856) (11.99925,5.86395) (11.96700,5.85937) (11.93475,5.85481) (11.90250,5.85028) (11.87025,5.84578) (11.83800,5.84130) (11.80575,5.83685) (11.77350,5.83244) (11.74125,5.82804) (11.70900,5.82368) (11.67675,5.81934) (11.64450,5.81504) (11.61225,5.81076) (11.58000,5.80651) (11.54775,5.80229) (11.51550,5.79809) (11.48325,5.79393) (11.45100,5.78979) (11.41875,5.78569) (11.38650,5.78161) (11.35425,5.77756) (11.32200,5.77354) (11.28975,5.76955) (11.25750,5.76559) (11.22525,5.76166) (11.19300,5.75776) (11.16075,5.75389) (11.12850,5.75005) (11.09625,5.74624) (11.06400,5.74246) (11.03175,5.73870) (10.99950,5.73498) (10.96725,5.73129) (10.93500,5.72763) (10.90275,5.72399) (10.87050,5.72039) (10.83825,5.71682) (10.80600,5.71328) (10.77375,5.70976) (10.74150,5.70628) (10.70925,5.70283) (10.67700,5.69941) (10.64475,5.69601) (10.61250,5.69265) (10.58025,5.68932) (10.54800,5.68602) (10.51575,5.68275) (10.48350,5.67951) (10.45125,5.67629) (10.41900,5.67311) (10.38675,5.66996) (10.35450,5.66684) (10.32225,5.66375) (10.29000,5.66069) (10.25775,5.65766) (10.22550,5.65466) (10.19325,5.65168) (10.16100,5.64874) (10.12875,5.64583) (10.09650,5.64295) (10.06425,5.64010) (10.03200,5.63727) (9.99975,5.63448) (9.96750,5.63172) (9.93525,5.62899) (9.90300,5.62628) (9.87075,5.62361) (9.83850,5.62096) (9.80625,5.61835) (9.77400,5.61576) (9.74175,5.61320) (9.70950,5.61067) (9.67725,5.60817) (9.64500,5.60570) (9.61275,5.60326) (9.58050,5.60085) (9.54825,5.59847) (9.51600,5.59611) (9.48375,5.59379) (9.45150,5.59149) (9.41925,5.58922) (9.38700,5.58698) (9.35475,5.58476) (9.32250,5.58258) (9.29025,5.58042) (9.25800,5.57830) (9.22575,5.57619) (9.19350,5.57412) (9.16125,5.57208) (9.12900,5.57006) (9.09675,5.56807) (9.06450,5.56611) (9.03225,5.56417) (9.00000,5.56226)};
\node[anchor=west,text=lsOrng,inner sep=2pt] at (15.51,6.46000) {$V_4$};
\draw[lsOrng!85!black,line width=.9pt] plot coordinates {(15.45000,7.06000) (15.41775,7.05400) (15.38550,7.04800) (15.35325,7.04200) (15.32100,7.03600) (15.28875,7.03000) (15.25650,7.02400) (15.22425,7.01800) (15.19200,7.01200) (15.15975,7.00600) (15.12750,7.00000) (15.09525,6.99400) (15.06300,6.98800) (15.03075,6.98200) (14.99850,6.97600) (14.96625,6.97000) (14.93400,6.96400) (14.90175,6.95800) (14.86950,6.95200) (14.83725,6.94600) (14.80500,6.94000) (14.77275,6.93401) (14.74050,6.92801) (14.70825,6.92201) (14.67600,6.91601) (14.64375,6.91001) (14.61150,6.90401) (14.57925,6.89802) (14.54700,6.89202) (14.51475,6.88602) (14.48250,6.88003) (14.45025,6.87403) (14.41800,6.86804) (14.38575,6.86205) (14.35350,6.85605) (14.32125,6.85006) (14.28900,6.84407) (14.25675,6.83808) (14.22450,6.83209) (14.19225,6.82610) (14.16000,6.82011) (14.12775,6.81413) (14.09550,6.80814) (14.06325,6.80216) (14.03100,6.79618) (13.99875,6.79020) (13.96650,6.78422) (13.93425,6.77824) (13.90200,6.77226) (13.86975,6.76629) (13.83750,6.76032) (13.80525,6.75435) (13.77300,6.74838) (13.74075,6.74242) (13.70850,6.73645) (13.67625,6.73049) (13.64400,6.72454) (13.61175,6.71858) (13.57950,6.71263) (13.54725,6.70668) (13.51500,6.70074) (13.48275,6.69479) (13.45050,6.68885) (13.41825,6.68292) (13.38600,6.67699) (13.35375,6.67106) (13.32150,6.66513) (13.28925,6.65921) (13.25700,6.65329) (13.22475,6.64738) (13.19250,6.64147) (13.16025,6.63557) (13.12800,6.62967) (13.09575,6.62378) (13.06350,6.61789) (13.03125,6.61200) (12.99900,6.60612) (12.96675,6.60025) (12.93450,6.59438) (12.90225,6.58852) (12.87000,6.58266) (12.83775,6.57681) (12.80550,6.57097) (12.77325,6.56513) (12.74100,6.55930) (12.70875,6.55348) (12.67650,6.54766) (12.64425,6.54185) (12.61200,6.53604) (12.57975,6.53024) (12.54750,6.52445) (12.51525,6.51867) (12.48300,6.51290) (12.45075,6.50713) (12.41850,6.50137) (12.38625,6.49562) (12.35400,6.48988) (12.32175,6.48415) (12.28950,6.47842) (12.25725,6.47271) (12.22500,6.46700) (12.19275,6.46130) (12.16050,6.45562) (12.12825,6.44994) (12.09600,6.44427) (12.06375,6.43861) (12.03150,6.43296) (11.99925,6.42732) (11.96700,6.42169) (11.93475,6.41607) (11.90250,6.41047) (11.87025,6.40487) (11.83800,6.39929) (11.80575,6.39371) (11.77350,6.38815) (11.74125,6.38260) (11.70900,6.37706) (11.67675,6.37153) (11.64450,6.36601) (11.61225,6.36051) (11.58000,6.35502) (11.54775,6.34954) (11.51550,6.34407) (11.48325,6.33862) (11.45100,6.33318) (11.41875,6.32775) (11.38650,6.32234) (11.35425,6.31694) (11.32200,6.31155) (11.28975,6.30618) (11.25750,6.30082) (11.22525,6.29547) (11.19300,6.29014) (11.16075,6.28483) (11.12850,6.27952) (11.09625,6.27424) (11.06400,6.26896) (11.03175,6.26371) (10.99950,6.25846) (10.96725,6.25324) (10.93500,6.24803) (10.90275,6.24283) (10.87050,6.23765) (10.83825,6.23248) (10.80600,6.22734) (10.77375,6.22220) (10.74150,6.21709) (10.70925,6.21199) (10.67700,6.20690) (10.64475,6.20184) (10.61250,6.19679) (10.58025,6.19175) (10.54800,6.18674) (10.51575,6.18174) (10.48350,6.17676) (10.45125,6.17179) (10.41900,6.16685) (10.38675,6.16192) (10.35450,6.15701) (10.32225,6.15212) (10.29000,6.14724) (10.25775,6.14239) (10.22550,6.13755) (10.19325,6.13273) (10.16100,6.12793) (10.12875,6.12314) (10.09650,6.11838) (10.06425,6.11364) (10.03200,6.10891) (9.99975,6.10420) (9.96750,6.09952) (9.93525,6.09485) (9.90300,6.09020) (9.87075,6.08557) (9.83850,6.08096) (9.80625,6.07637) (9.77400,6.07180) (9.74175,6.06725) (9.70950,6.06272) (9.67725,6.05821) (9.64500,6.05372) (9.61275,6.04925) (9.58050,6.04480) (9.54825,6.04037) (9.51600,6.03596) (9.48375,6.03157) (9.45150,6.02720) (9.41925,6.02286) (9.38700,6.01853) (9.35475,6.01423) (9.32250,6.00994) (9.29025,6.00568) (9.25800,6.00144) (9.22575,5.99722) (9.19350,5.99302) (9.16125,5.98884) (9.12900,5.98468) (9.09675,5.98055) (9.06450,5.97643) (9.03225,5.97234) (9.00000,5.96827)};
\node[anchor=west,text=lsOrng!85!black,inner sep=2pt] at (15.51,7.06000) {$V_5$};
\draw[lsOrng!55!black,densely dashed,line width=.8pt] plot coordinates {(15.45000,7.66000) (15.41775,7.65400) (15.38550,7.64800) (15.35325,7.64200) (15.32100,7.63600) (15.28875,7.63000) (15.25650,7.62400) (15.22425,7.61800) (15.19200,7.61200) (15.15975,7.60600) (15.12750,7.60000) (15.09525,7.59400) (15.06300,7.58800) (15.03075,7.58200) (14.99850,7.57600) (14.96625,7.57000) (14.93400,7.56400) (14.90175,7.55800) (14.86950,7.55200) (14.83725,7.54600) (14.80500,7.54000) (14.77275,7.53400) (14.74050,7.52800) (14.70825,7.52200) (14.67600,7.51600) (14.64375,7.51000) (14.61150,7.50400) (14.57925,7.49800) (14.54700,7.49200) (14.51475,7.48600) (14.48250,7.48000) (14.45025,7.47400) (14.41800,7.46800) (14.38575,7.46200) (14.35350,7.45600) (14.32125,7.45000) (14.28900,7.44400) (14.25675,7.43800) (14.22450,7.43201) (14.19225,7.42601) (14.16000,7.42001) (14.12775,7.41401) (14.09550,7.40801) (14.06325,7.40201) (14.03100,7.39601) (13.99875,7.39001) (13.96650,7.38402) (13.93425,7.37802) (13.90200,7.37202) (13.86975,7.36602) (13.83750,7.36003) (13.80525,7.35403) (13.77300,7.34803) (13.74075,7.34204) (13.70850,7.33604) (13.67625,7.33004) (13.64400,7.32405) (13.61175,7.31805) (13.57950,7.31206) (13.54725,7.30607) (13.51500,7.30007) (13.48275,7.29408) (13.45050,7.28809) (13.41825,7.28209) (13.38600,7.27610) (13.35375,7.27011) (13.32150,7.26412) (13.28925,7.25813) (13.25700,7.25214) (13.22475,7.24616) (13.19250,7.24017) (13.16025,7.23418) (13.12800,7.22820) (13.09575,7.22221) (13.06350,7.21623) (13.03125,7.21024) (12.99900,7.20426) (12.96675,7.19828) (12.93450,7.19230) (12.90225,7.18632) (12.87000,7.18035) (12.83775,7.17437) (12.80550,7.16839) (12.77325,7.16242) (12.74100,7.15645) (12.70875,7.15048) (12.67650,7.14451) (12.64425,7.13854) (12.61200,7.13257) (12.57975,7.12661) (12.54750,7.12065) (12.51525,7.11469) (12.48300,7.10873) (12.45075,7.10277) (12.41850,7.09681) (12.38625,7.09086) (12.35400,7.08491) (12.32175,7.07896) (12.28950,7.07301) (12.25725,7.06707) (12.22500,7.06113) (12.19275,7.05519) (12.16050,7.04925) (12.12825,7.04331) (12.09600,7.03738) (12.06375,7.03145) (12.03150,7.02552) (11.99925,7.01960) (11.96700,7.01368) (11.93475,7.00776) (11.90250,7.00185) (11.87025,6.99593) (11.83800,6.99002) (11.80575,6.98412) (11.77350,6.97822) (11.74125,6.97232) (11.70900,6.96642) (11.67675,6.96053) (11.64450,6.95464) (11.61225,6.94876) (11.58000,6.94288) (11.54775,6.93700) (11.51550,6.93113) (11.48325,6.92526) (11.45100,6.91939) (11.41875,6.91353) (11.38650,6.90768) (11.35425,6.90183) (11.32200,6.89598) (11.28975,6.89014) (11.25750,6.88430) (11.22525,6.87847) (11.19300,6.87264) (11.16075,6.86682) (11.12850,6.86100) (11.09625,6.85519) (11.06400,6.84938) (11.03175,6.84358) (10.99950,6.83779) (10.96725,6.83200) (10.93500,6.82621) (10.90275,6.82043) (10.87050,6.81466) (10.83825,6.80889) (10.80600,6.80313) (10.77375,6.79738) (10.74150,6.79163) (10.70925,6.78588) (10.67700,6.78015) (10.64475,6.77442) (10.61250,6.76870) (10.58025,6.76298) (10.54800,6.75727) (10.51575,6.75157) (10.48350,6.74588) (10.45125,6.74019) (10.41900,6.73451) (10.38675,6.72884) (10.35450,6.72317) (10.32225,6.71751) (10.29000,6.71186) (10.25775,6.70622) (10.22550,6.70059) (10.19325,6.69496) (10.16100,6.68934) (10.12875,6.68373) (10.09650,6.67813) (10.06425,6.67254) (10.03200,6.66695) (9.99975,6.66138) (9.96750,6.65581) (9.93525,6.65025) (9.90300,6.64470) (9.87075,6.63916) (9.83850,6.63363) (9.80625,6.62811) (9.77400,6.62259) (9.74175,6.61709) (9.70950,6.61160) (9.67725,6.60611) (9.64500,6.60064) (9.61275,6.59517) (9.58050,6.58972) (9.54825,6.58428) (9.51600,6.57884) (9.48375,6.57342) (9.45150,6.56801) (9.41925,6.56260) (9.38700,6.55721) (9.35475,6.55183) (9.32250,6.54646) (9.29025,6.54110) (9.25800,6.53575) (9.22575,6.53041) (9.19350,6.52509) (9.16125,6.51977) (9.12900,6.51447) (9.09675,6.50918) (9.06450,6.50389) (9.03225,6.49863) (9.00000,6.49337)};
\node[anchor=west,text=lsOrng!55!black,inner sep=2pt] at (15.51,7.66000) {$V_6$};
\node[anchor=south,text=gray!85,inner sep=2pt] (zerovaluelabel) at (10.15,6.76000) {$V_0$};
\draw[gray!70,line width=.4pt] (zerovaluelabel.south)--(10.15,5.86000);
\draw[gray!75,line width=.4pt,-{Stealth[length=2.7pt,width=2pt]},shorten >=2pt,shorten <=2pt] (15.45000,5.26000)--(15.45000,4.66000);
\draw[gray!75,line width=.4pt,-{Stealth[length=2.7pt,width=2pt]},shorten >=2pt,shorten <=2pt] (13.83750,5.58706)--(13.83750,5.13216);
\draw[gray!75,line width=.4pt,-{Stealth[length=2.7pt,width=2pt]},shorten >=2pt,shorten <=2pt] (12.22500,5.89679)--(12.22500,5.41854);
\draw[gray!75,line width=.4pt,-{Stealth[length=2.7pt,width=2pt]},shorten >=2pt,shorten <=2pt] (10.61250,6.19679)--(10.61250,5.69265);
\draw[black!85,line width=.65pt,fill=white] (15.45000,4.66000) circle[radius=2.25pt];
\draw[black!85,line width=.65pt,fill=white] (15.45000,5.26000) circle[radius=2.25pt];
\draw[black!85,line width=.65pt,fill=white] (13.83750,5.58706) circle[radius=2.25pt];
\draw[black!85,line width=.65pt,fill=white] (12.22500,5.89679) circle[radius=2.25pt];
\draw[black!85,line width=.65pt,fill=white] (10.61250,6.19679) circle[radius=2.25pt];
\fill[black!85] (15.45000,4.66000) circle[radius=1.25pt];
\fill[black!85] (13.83750,5.13216) circle[radius=1.25pt];
\fill[black!85] (12.22500,5.41854) circle[radius=1.25pt];
\fill[black!85] (10.61250,5.69265) circle[radius=1.25pt];
\node[diamond,draw=lsOrng!80!black,fill=lsOrng!80!black,inner sep=1.65pt] at (9.00000,5.96827) {};
\node[diamond,draw=lsOrng!80!black,fill=lsOrng!80!black,inner sep=1.65pt] at (9.00000,6.49337) {};
\node[rectangle,draw=black!75,fill=white,inner sep=1.8pt,line width=.6pt] at (9.00000,5.37279) {};
\draw[{Stealth[length=2.5pt,width=1.6pt]}-,gray!65,line width=.3pt] (9.00000,5.37279) arc[start angle=180,end angle=270,radius=.55] coordinate (shiftedboundguideend);
\node[anchor=west,text=black!75,inner sep=2pt] at (shiftedboundguideend) {$B_\mu(\eta)-g$};
\draw[gray!75,line width=.45pt,->] (8.90,1.15)--(15.64,1.15);
\draw[gray!75,line width=.45pt,->] (8.90,1.15)--(8.90,3.88);
\draw[gray!65,line width=.4pt] (9.00000,1.15)--(9.00000,1.09);
\node[anchor=north] at (9.00000,1.035) {$\mu$};
\draw[gray!65,line width=.4pt] (10.61250,1.15)--(10.61250,1.09);
\node[anchor=north] at (10.61250,1.035) {$3\mu/4$};
\draw[gray!65,line width=.4pt] (12.22500,1.15)--(12.22500,1.09);
\node[anchor=north] at (12.22500,1.035) {$\mu/2$};
\draw[gray!65,line width=.4pt] (13.83750,1.15)--(13.83750,1.09);
\node[anchor=north] at (13.83750,1.035) {$\mu/4$};
\draw[gray!65,line width=.4pt] (15.45000,1.15)--(15.45000,1.09);
\node[anchor=north] at (15.45000,1.035) {$0$};
\draw[gray!65,line width=.4pt] (8.90,1.27927)--(8.84,1.27927);
\node[anchor=east] at (8.78,1.27927) {$-1$};
\draw[gray!65,line width=.4pt] (8.90,1.92561)--(8.84,1.92561);
\node[anchor=east] at (8.78,1.92561) {$0$};
\draw[gray!65,line width=.4pt] (8.90,2.57195)--(8.84,2.57195);
\node[anchor=east] at (8.78,2.57195) {$1$};
\draw[gray!65,line width=.4pt] (8.90,3.21829)--(8.84,3.21829);
\node[anchor=east] at (8.78,3.21829) {$2$};
\node[rotate=90] at (8.23,2.48) {Rate $V_i'(\tau)$};
\draw[black!65,densely dotted,line width=.75pt] (9.00000,3.59420)--(15.45000,3.59420);
\node[text=black!75] at (12.22,3.85) {$D_2(3)\approx2+0.446+0.135=2.582$};
\draw[gray!75,dash pattern=on 3pt off 2pt,line width=.6pt] plot coordinates {(15.45000,1.92561) (15.41775,1.92561) (15.38550,1.92561) (15.35325,1.92561) (15.32100,1.92561) (15.28875,1.92561) (15.25650,1.92561) (15.22425,1.92561) (15.19200,1.92561) (15.15975,1.92561) (15.12750,1.92561) (15.09525,1.92561) (15.06300,1.92561) (15.03075,1.92561) (14.99850,1.92561) (14.96625,1.92561) (14.93400,1.92561) (14.90175,1.92561) (14.86950,1.92561) (14.83725,1.92561) (14.80500,1.92561) (14.77275,1.92561) (14.74050,1.92561) (14.70825,1.92561) (14.67600,1.92561) (14.64375,1.92561) (14.61150,1.92561) (14.57925,1.92561) (14.54700,1.92561) (14.51475,1.92561) (14.48250,1.92561) (14.45025,1.92561) (14.41800,1.92561) (14.38575,1.92561) (14.35350,1.92561) (14.32125,1.92561) (14.28900,1.92561) (14.25675,1.92561) (14.22450,1.92561) (14.19225,1.92561) (14.16000,1.92561) (14.12775,1.92561) (14.09550,1.92561) (14.06325,1.92561) (14.03100,1.92561) (13.99875,1.92561) (13.96650,1.92561) (13.93425,1.92561) (13.90200,1.92561) (13.86975,1.92561) (13.83750,1.92561) (13.80525,1.92561) (13.77300,1.92561) (13.74075,1.92561) (13.70850,1.92561) (13.67625,1.92561) (13.64400,1.92561) (13.61175,1.92561) (13.57950,1.92561) (13.54725,1.92561) (13.51500,1.92561) (13.48275,1.92561) (13.45050,1.92561) (13.41825,1.92561) (13.38600,1.92561) (13.35375,1.92561) (13.32150,1.92561) (13.28925,1.92561) (13.25700,1.92561) (13.22475,1.92561) (13.19250,1.92561) (13.16025,1.92561) (13.12800,1.92561) (13.09575,1.92561) (13.06350,1.92561) (13.03125,1.92561) (12.99900,1.92561) (12.96675,1.92561) (12.93450,1.92561) (12.90225,1.92561) (12.87000,1.92561) (12.83775,1.92561) (12.80550,1.92561) (12.77325,1.92561) (12.74100,1.92561) (12.70875,1.92561) (12.67650,1.92561) (12.64425,1.92561) (12.61200,1.92561) (12.57975,1.92561) (12.54750,1.92561) (12.51525,1.92561) (12.48300,1.92561) (12.45075,1.92561) (12.41850,1.92561) (12.38625,1.92561) (12.35400,1.92561) (12.32175,1.92561) (12.28950,1.92561) (12.25725,1.92561) (12.22500,1.92561) (12.19275,1.92561) (12.16050,1.92561) (12.12825,1.92561) (12.09600,1.92561) (12.06375,1.92561) (12.03150,1.92561) (11.99925,1.92561) (11.96700,1.92561) (11.93475,1.92561) (11.90250,1.92561) (11.87025,1.92561) (11.83800,1.92561) (11.80575,1.92561) (11.77350,1.92561) (11.74125,1.92561) (11.70900,1.92561) (11.67675,1.92561) (11.64450,1.92561) (11.61225,1.92561) (11.58000,1.92561) (11.54775,1.92561) (11.51550,1.92561) (11.48325,1.92561) (11.45100,1.92561) (11.41875,1.92561) (11.38650,1.92561) (11.35425,1.92561) (11.32200,1.92561) (11.28975,1.92561) (11.25750,1.92561) (11.22525,1.92561) (11.19300,1.92561) (11.16075,1.92561) (11.12850,1.92561) (11.09625,1.92561) (11.06400,1.92561) (11.03175,1.92561) (10.99950,1.92561) (10.96725,1.92561) (10.93500,1.92561) (10.90275,1.92561) (10.87050,1.92561) (10.83825,1.92561) (10.80600,1.92561) (10.77375,1.92561) (10.74150,1.92561) (10.70925,1.92561) (10.67700,1.92561) (10.64475,1.92561) (10.61250,1.92561) (10.58025,1.92561) (10.54800,1.92561) (10.51575,1.92561) (10.48350,1.92561) (10.45125,1.92561) (10.41900,1.92561) (10.38675,1.92561) (10.35450,1.92561) (10.32225,1.92561) (10.29000,1.92561) (10.25775,1.92561) (10.22550,1.92561) (10.19325,1.92561) (10.16100,1.92561) (10.12875,1.92561) (10.09650,1.92561) (10.06425,1.92561) (10.03200,1.92561) (9.99975,1.92561) (9.96750,1.92561) (9.93525,1.92561) (9.90300,1.92561) (9.87075,1.92561) (9.83850,1.92561) (9.80625,1.92561) (9.77400,1.92561) (9.74175,1.92561) (9.70950,1.92561) (9.67725,1.92561) (9.64500,1.92561) (9.61275,1.92561) (9.58050,1.92561) (9.54825,1.92561) (9.51600,1.92561) (9.48375,1.92561) (9.45150,1.92561) (9.41925,1.92561) (9.38700,1.92561) (9.35475,1.92561) (9.32250,1.92561) (9.29025,1.92561) (9.25800,1.92561) (9.22575,1.92561) (9.19350,1.92561) (9.16125,1.92561) (9.12900,1.92561) (9.09675,1.92561) (9.06450,1.92561) (9.03225,1.92561) (9.00000,1.92561)};
\draw[lsTeal!85!black,line width=.8pt] plot coordinates {(15.45000,3.21829) (15.41775,3.20543) (15.38550,3.19270) (15.35325,3.18009) (15.32100,3.16761) (15.28875,3.15525) (15.25650,3.14301) (15.22425,3.13090) (15.19200,3.11891) (15.15975,3.10703) (15.12750,3.09528) (15.09525,3.08364) (15.06300,3.07212) (15.03075,3.06071) (14.99850,3.04941) (14.96625,3.03823) (14.93400,3.02716) (14.90175,3.01620) (14.86950,3.00535) (14.83725,2.99461) (14.80500,2.98397) (14.77275,2.97344) (14.74050,2.96301) (14.70825,2.95269) (14.67600,2.94247) (14.64375,2.93235) (14.61150,2.92233) (14.57925,2.91242) (14.54700,2.90260) (14.51475,2.89288) (14.48250,2.88325) (14.45025,2.87372) (14.41800,2.86429) (14.38575,2.85495) (14.35350,2.84570) (14.32125,2.83655) (14.28900,2.82748) (14.25675,2.81851) (14.22450,2.80963) (14.19225,2.80083) (14.16000,2.79212) (14.12775,2.78350) (14.09550,2.77496) (14.06325,2.76651) (14.03100,2.75814) (13.99875,2.74986) (13.96650,2.74166) (13.93425,2.73354) (13.90200,2.72550) (13.86975,2.71754) (13.83750,2.70966) (13.80525,2.70186) (13.77300,2.69414) (13.74075,2.68649) (13.70850,2.67892) (13.67625,2.67142) (13.64400,2.66400) (13.61175,2.65665) (13.57950,2.64938) (13.54725,2.64218) (13.51500,2.63505) (13.48275,2.62799) (13.45050,2.62100) (13.41825,2.61408) (13.38600,2.60723) (13.35375,2.60045) (13.32150,2.59373) (13.28925,2.58709) (13.25700,2.58050) (13.22475,2.57399) (13.19250,2.56754) (13.16025,2.56115) (13.12800,2.55483) (13.09575,2.54857) (13.06350,2.54237) (13.03125,2.53623) (12.99900,2.53015) (12.96675,2.52414) (12.93450,2.51818) (12.90225,2.51229) (12.87000,2.50645) (12.83775,2.50067) (12.80550,2.49495) (12.77325,2.48928) (12.74100,2.48367) (12.70875,2.47812) (12.67650,2.47262) (12.64425,2.46718) (12.61200,2.46179) (12.57975,2.45646) (12.54750,2.45118) (12.51525,2.44595) (12.48300,2.44077) (12.45075,2.43564) (12.41850,2.43057) (12.38625,2.42554) (12.35400,2.42057) (12.32175,2.41564) (12.28950,2.41077) (12.25725,2.40594) (12.22500,2.40116) (12.19275,2.39643) (12.16050,2.39174) (12.12825,2.38711) (12.09600,2.38251) (12.06375,2.37797) (12.03150,2.37347) (11.99925,2.36901) (11.96700,2.36460) (11.93475,2.36023) (11.90250,2.35591) (11.87025,2.35162) (11.83800,2.34739) (11.80575,2.34319) (11.77350,2.33903) (11.74125,2.33492) (11.70900,2.33085) (11.67675,2.32682) (11.64450,2.32282) (11.61225,2.31887) (11.58000,2.31496) (11.54775,2.31108) (11.51550,2.30725) (11.48325,2.30345) (11.45100,2.29969) (11.41875,2.29597) (11.38650,2.29228) (11.35425,2.28864) (11.32200,2.28502) (11.28975,2.28145) (11.25750,2.27791) (11.22525,2.27440) (11.19300,2.27093) (11.16075,2.26749) (11.12850,2.26409) (11.09625,2.26073) (11.06400,2.25739) (11.03175,2.25409) (10.99950,2.25082) (10.96725,2.24759) (10.93500,2.24438) (10.90275,2.24121) (10.87050,2.23807) (10.83825,2.23496) (10.80600,2.23188) (10.77375,2.22883) (10.74150,2.22582) (10.70925,2.22283) (10.67700,2.21987) (10.64475,2.21695) (10.61250,2.21405) (10.58025,2.21118) (10.54800,2.20833) (10.51575,2.20552) (10.48350,2.20274) (10.45125,2.19998) (10.41900,2.19725) (10.38675,2.19455) (10.35450,2.19187) (10.32225,2.18922) (10.29000,2.18660) (10.25775,2.18400) (10.22550,2.18143) (10.19325,2.17888) (10.16100,2.17636) (10.12875,2.17387) (10.09650,2.17140) (10.06425,2.16895) (10.03200,2.16653) (9.99975,2.16413) (9.96750,2.16176) (9.93525,2.15941) (9.90300,2.15709) (9.87075,2.15478) (9.83850,2.15250) (9.80625,2.15024) (9.77400,2.14801) (9.74175,2.14580) (9.70950,2.14361) (9.67725,2.14144) (9.64500,2.13929) (9.61275,2.13716) (9.58050,2.13506) (9.54825,2.13297) (9.51600,2.13091) (9.48375,2.12887) (9.45150,2.12685) (9.41925,2.12484) (9.38700,2.12286) (9.35475,2.12090) (9.32250,2.11895) (9.29025,2.11703) (9.25800,2.11513) (9.22575,2.11324) (9.19350,2.11137) (9.16125,2.10953) (9.12900,2.10770) (9.09675,2.10588) (9.06450,2.10409) (9.03225,2.10231) (9.00000,2.10056)};
\draw[lsTeal!65!black,densely dashed,line width=.8pt] plot coordinates {(15.45000,1.27927) (15.41775,1.29850) (15.38550,1.31741) (15.35325,1.33600) (15.32100,1.35429) (15.28875,1.37227) (15.25650,1.38995) (15.22425,1.40734) (15.19200,1.42443) (15.15975,1.44123) (15.12750,1.45774) (15.09525,1.47398) (15.06300,1.48994) (15.03075,1.50562) (14.99850,1.52104) (14.96625,1.53619) (14.93400,1.55108) (14.90175,1.56571) (14.86950,1.58009) (14.83725,1.59422) (14.80500,1.60810) (14.77275,1.62174) (14.74050,1.63514) (14.70825,1.64830) (14.67600,1.66123) (14.64375,1.67392) (14.61150,1.68640) (14.57925,1.69864) (14.54700,1.71067) (14.51475,1.72248) (14.48250,1.73408) (14.45025,1.74547) (14.41800,1.75665) (14.38575,1.76762) (14.35350,1.77839) (14.32125,1.78897) (14.28900,1.79935) (14.25675,1.80953) (14.22450,1.81953) (14.19225,1.82934) (14.16000,1.83896) (14.12775,1.84840) (14.09550,1.85766) (14.06325,1.86675) (14.03100,1.87566) (13.99875,1.88440) (13.96650,1.89297) (13.93425,1.90137) (13.90200,1.90961) (13.86975,1.91769) (13.83750,1.92561) (13.80525,1.93337) (13.77300,1.94098) (13.74075,1.94844) (13.70850,1.95574) (13.67625,1.96290) (13.64400,1.96991) (13.61175,1.97678) (13.57950,1.98351) (13.54725,1.99010) (13.51500,1.99655) (13.48275,2.00287) (13.45050,2.00906) (13.41825,2.01511) (13.38600,2.02104) (13.35375,2.02684) (13.32150,2.03251) (13.28925,2.03806) (13.25700,2.04349) (13.22475,2.04880) (13.19250,2.05400) (13.16025,2.05907) (13.12800,2.06404) (13.09575,2.06889) (13.06350,2.07363) (13.03125,2.07826) (12.99900,2.08279) (12.96675,2.08721) (12.93450,2.09153) (12.90225,2.09575) (12.87000,2.09986) (12.83775,2.10388) (12.80550,2.10780) (12.77325,2.11162) (12.74100,2.11535) (12.70875,2.11899) (12.67650,2.12253) (12.64425,2.12599) (12.61200,2.12936) (12.57975,2.13264) (12.54750,2.13584) (12.51525,2.13895) (12.48300,2.14198) (12.45075,2.14492) (12.41850,2.14779) (12.38625,2.15058) (12.35400,2.15329) (12.32175,2.15593) (12.28950,2.15849) (12.25725,2.16097) (12.22500,2.16339) (12.19275,2.16573) (12.16050,2.16800) (12.12825,2.17020) (12.09600,2.17234) (12.06375,2.17441) (12.03150,2.17641) (11.99925,2.17835) (11.96700,2.18022) (11.93475,2.18204) (11.90250,2.18379) (11.87025,2.18548) (11.83800,2.18711) (11.80575,2.18868) (11.77350,2.19020) (11.74125,2.19166) (11.70900,2.19307) (11.67675,2.19442) (11.64450,2.19572) (11.61225,2.19696) (11.58000,2.19815) (11.54775,2.19930) (11.51550,2.20039) (11.48325,2.20143) (11.45100,2.20243) (11.41875,2.20338) (11.38650,2.20428) (11.35425,2.20514) (11.32200,2.20595) (11.28975,2.20672) (11.25750,2.20745) (11.22525,2.20813) (11.19300,2.20877) (11.16075,2.20937) (11.12850,2.20994) (11.09625,2.21046) (11.06400,2.21094) (11.03175,2.21139) (10.99950,2.21180) (10.96725,2.21217) (10.93500,2.21250) (10.90275,2.21281) (10.87050,2.21307) (10.83825,2.21331) (10.80600,2.21351) (10.77375,2.21367) (10.74150,2.21381) (10.70925,2.21391) (10.67700,2.21399) (10.64475,2.21403) (10.61250,2.21405) (10.58025,2.21403) (10.54800,2.21399) (10.51575,2.21392) (10.48350,2.21382) (10.45125,2.21370) (10.41900,2.21355) (10.38675,2.21337) (10.35450,2.21317) (10.32225,2.21295) (10.29000,2.21270) (10.25775,2.21242) (10.22550,2.21213) (10.19325,2.21181) (10.16100,2.21147) (10.12875,2.21111) (10.09650,2.21073) (10.06425,2.21032) (10.03200,2.20990) (9.99975,2.20945) (9.96750,2.20899) (9.93525,2.20851) (9.90300,2.20801) (9.87075,2.20749) (9.83850,2.20696) (9.80625,2.20640) (9.77400,2.20583) (9.74175,2.20525) (9.70950,2.20464) (9.67725,2.20403) (9.64500,2.20339) (9.61275,2.20274) (9.58050,2.20208) (9.54825,2.20140) (9.51600,2.20071) (9.48375,2.20001) (9.45150,2.19929) (9.41925,2.19856) (9.38700,2.19782) (9.35475,2.19706) (9.32250,2.19629) (9.29025,2.19551) (9.25800,2.19472) (9.22575,2.19392) (9.19350,2.19311) (9.16125,2.19229) (9.12900,2.19145) (9.09675,2.19061) (9.06450,2.18976) (9.03225,2.18890) (9.00000,2.18803)};
\draw[lsTeal,line width=.9pt] plot coordinates {(15.45000,1.27927) (15.41775,1.27936) (15.38550,1.27965) (15.35325,1.28012) (15.32100,1.28077) (15.28875,1.28159) (15.25650,1.28258) (15.22425,1.28373) (15.19200,1.28505) (15.15975,1.28652) (15.12750,1.28814) (15.09525,1.28991) (15.06300,1.29182) (15.03075,1.29387) (14.99850,1.29605) (14.96625,1.29837) (14.93400,1.30081) (14.90175,1.30337) (14.86950,1.30606) (14.83725,1.30885) (14.80500,1.31176) (14.77275,1.31478) (14.74050,1.31790) (14.70825,1.32112) (14.67600,1.32444) (14.64375,1.32786) (14.61150,1.33136) (14.57925,1.33496) (14.54700,1.33863) (14.51475,1.34240) (14.48250,1.34624) (14.45025,1.35015) (14.41800,1.35414) (14.38575,1.35820) (14.35350,1.36233) (14.32125,1.36652) (14.28900,1.37078) (14.25675,1.37509) (14.22450,1.37946) (14.19225,1.38389) (14.16000,1.38837) (14.12775,1.39290) (14.09550,1.39748) (14.06325,1.40211) (14.03100,1.40677) (13.99875,1.41148) (13.96650,1.41623) (13.93425,1.42102) (13.90200,1.42584) (13.86975,1.43069) (13.83750,1.43558) (13.80525,1.44049) (13.77300,1.44543) (13.74075,1.45040) (13.70850,1.45539) (13.67625,1.46041) (13.64400,1.46544) (13.61175,1.47050) (13.57950,1.47557) (13.54725,1.48066) (13.51500,1.48576) (13.48275,1.49087) (13.45050,1.49600) (13.41825,1.50113) (13.38600,1.50628) (13.35375,1.51143) (13.32150,1.51658) (13.28925,1.52175) (13.25700,1.52691) (13.22475,1.53208) (13.19250,1.53724) (13.16025,1.54241) (13.12800,1.54758) (13.09575,1.55274) (13.06350,1.55790) (13.03125,1.56305) (12.99900,1.56820) (12.96675,1.57335) (12.93450,1.57848) (12.90225,1.58361) (12.87000,1.58872) (12.83775,1.59383) (12.80550,1.59892) (12.77325,1.60401) (12.74100,1.60908) (12.70875,1.61413) (12.67650,1.61917) (12.64425,1.62420) (12.61200,1.62921) (12.57975,1.63420) (12.54750,1.63918) (12.51525,1.64413) (12.48300,1.64907) (12.45075,1.65399) (12.41850,1.65889) (12.38625,1.66377) (12.35400,1.66863) (12.32175,1.67346) (12.28950,1.67828) (12.25725,1.68307) (12.22500,1.68783) (12.19275,1.69258) (12.16050,1.69730) (12.12825,1.70199) (12.09600,1.70666) (12.06375,1.71130) (12.03150,1.71592) (11.99925,1.72051) (11.96700,1.72508) (11.93475,1.72962) (11.90250,1.73413) (11.87025,1.73861) (11.83800,1.74306) (11.80575,1.74749) (11.77350,1.75189) (11.74125,1.75626) (11.70900,1.76060) (11.67675,1.76491) (11.64450,1.76919) (11.61225,1.77344) (11.58000,1.77766) (11.54775,1.78185) (11.51550,1.78601) (11.48325,1.79013) (11.45100,1.79423) (11.41875,1.79830) (11.38650,1.80233) (11.35425,1.80634) (11.32200,1.81031) (11.28975,1.81425) (11.25750,1.81816) (11.22525,1.82204) (11.19300,1.82588) (11.16075,1.82969) (11.12850,1.83347) (11.09625,1.83722) (11.06400,1.84094) (11.03175,1.84462) (10.99950,1.84827) (10.96725,1.85189) (10.93500,1.85548) (10.90275,1.85903) (10.87050,1.86256) (10.83825,1.86604) (10.80600,1.86950) (10.77375,1.87292) (10.74150,1.87632) (10.70925,1.87967) (10.67700,1.88300) (10.64475,1.88629) (10.61250,1.88956) (10.58025,1.89278) (10.54800,1.89598) (10.51575,1.89914) (10.48350,1.90228) (10.45125,1.90538) (10.41900,1.90844) (10.38675,1.91148) (10.35450,1.91448) (10.32225,1.91745) (10.29000,1.92039) (10.25775,1.92330) (10.22550,1.92617) (10.19325,1.92902) (10.16100,1.93183) (10.12875,1.93461) (10.09650,1.93736) (10.06425,1.94008) (10.03200,1.94276) (9.99975,1.94542) (9.96750,1.94804) (9.93525,1.95064) (9.90300,1.95320) (9.87075,1.95573) (9.83850,1.95824) (9.80625,1.96071) (9.77400,1.96315) (9.74175,1.96556) (9.70950,1.96794) (9.67725,1.97030) (9.64500,1.97262) (9.61275,1.97491) (9.58050,1.97718) (9.54825,1.97941) (9.51600,1.98162) (9.48375,1.98379) (9.45150,1.98594) (9.41925,1.98806) (9.38700,1.99015) (9.35475,1.99221) (9.32250,1.99425) (9.29025,1.99625) (9.25800,1.99823) (9.22575,2.00018) (9.19350,2.00211) (9.16125,2.00400) (9.12900,2.00587) (9.09675,2.00772) (9.06450,2.00953) (9.03225,2.01132) (9.00000,2.01308)};
\draw[gray!45,densely dashed,line width=.5pt] plot coordinates {(15.45000,1.27927) (15.41775,1.27927) (15.38550,1.27927) (15.35325,1.27928) (15.32100,1.27929) (15.28875,1.27931) (15.25650,1.27933) (15.22425,1.27937) (15.19200,1.27942) (15.15975,1.27949) (15.12750,1.27956) (15.09525,1.27966) (15.06300,1.27977) (15.03075,1.27990) (14.99850,1.28005) (14.96625,1.28022) (14.93400,1.28041) (14.90175,1.28063) (14.86950,1.28087) (14.83725,1.28113) (14.80500,1.28142) (14.77275,1.28174) (14.74050,1.28208) (14.70825,1.28246) (14.67600,1.28286) (14.64375,1.28329) (14.61150,1.28375) (14.57925,1.28424) (14.54700,1.28476) (14.51475,1.28532) (14.48250,1.28590) (14.45025,1.28652) (14.41800,1.28718) (14.38575,1.28786) (14.35350,1.28858) (14.32125,1.28934) (14.28900,1.29013) (14.25675,1.29095) (14.22450,1.29181) (14.19225,1.29270) (14.16000,1.29363) (14.12775,1.29460) (14.09550,1.29560) (14.06325,1.29664) (14.03100,1.29771) (13.99875,1.29882) (13.96650,1.29996) (13.93425,1.30114) (13.90200,1.30236) (13.86975,1.30361) (13.83750,1.30490) (13.80525,1.30623) (13.77300,1.30759) (13.74075,1.30898) (13.70850,1.31042) (13.67625,1.31188) (13.64400,1.31339) (13.61175,1.31492) (13.57950,1.31650) (13.54725,1.31811) (13.51500,1.31975) (13.48275,1.32143) (13.45050,1.32314) (13.41825,1.32488) (13.38600,1.32666) (13.35375,1.32848) (13.32150,1.33032) (13.28925,1.33220) (13.25700,1.33411) (13.22475,1.33606) (13.19250,1.33803) (13.16025,1.34004) (13.12800,1.34208) (13.09575,1.34415) (13.06350,1.34625) (13.03125,1.34838) (12.99900,1.35054) (12.96675,1.35274) (12.93450,1.35496) (12.90225,1.35721) (12.87000,1.35948) (12.83775,1.36179) (12.80550,1.36413) (12.77325,1.36649) (12.74100,1.36888) (12.70875,1.37129) (12.67650,1.37373) (12.64425,1.37620) (12.61200,1.37869) (12.57975,1.38121) (12.54750,1.38375) (12.51525,1.38632) (12.48300,1.38891) (12.45075,1.39152) (12.41850,1.39416) (12.38625,1.39682) (12.35400,1.39950) (12.32175,1.40220) (12.28950,1.40492) (12.25725,1.40766) (12.22500,1.41043) (12.19275,1.41321) (12.16050,1.41602) (12.12825,1.41884) (12.09600,1.42168) (12.06375,1.42454) (12.03150,1.42741) (11.99925,1.43031) (11.96700,1.43322) (11.93475,1.43614) (11.90250,1.43909) (11.87025,1.44205) (11.83800,1.44502) (11.80575,1.44801) (11.77350,1.45101) (11.74125,1.45402) (11.70900,1.45705) (11.67675,1.46009) (11.64450,1.46315) (11.61225,1.46622) (11.58000,1.46929) (11.54775,1.47238) (11.51550,1.47548) (11.48325,1.47859) (11.45100,1.48171) (11.41875,1.48484) (11.38650,1.48798) (11.35425,1.49113) (11.32200,1.49429) (11.28975,1.49745) (11.25750,1.50062) (11.22525,1.50380) (11.19300,1.50699) (11.16075,1.51018) (11.12850,1.51338) (11.09625,1.51658) (11.06400,1.51979) (11.03175,1.52300) (10.99950,1.52622) (10.96725,1.52944) (10.93500,1.53267) (10.90275,1.53590) (10.87050,1.53913) (10.83825,1.54237) (10.80600,1.54561) (10.77375,1.54885) (10.74150,1.55209) (10.70925,1.55533) (10.67700,1.55857) (10.64475,1.56182) (10.61250,1.56506) (10.58025,1.56831) (10.54800,1.57155) (10.51575,1.57480) (10.48350,1.57804) (10.45125,1.58128) (10.41900,1.58452) (10.38675,1.58776) (10.35450,1.59100) (10.32225,1.59423) (10.29000,1.59746) (10.25775,1.60069) (10.22550,1.60391) (10.19325,1.60713) (10.16100,1.61035) (10.12875,1.61356) (10.09650,1.61677) (10.06425,1.61997) (10.03200,1.62317) (9.99975,1.62637) (9.96750,1.62955) (9.93525,1.63274) (9.90300,1.63591) (9.87075,1.63908) (9.83850,1.64224) (9.80625,1.64540) (9.77400,1.64855) (9.74175,1.65169) (9.70950,1.65483) (9.67725,1.65796) (9.64500,1.66108) (9.61275,1.66419) (9.58050,1.66729) (9.54825,1.67038) (9.51600,1.67347) (9.48375,1.67655) (9.45150,1.67961) (9.41925,1.68267) (9.38700,1.68572) (9.35475,1.68876) (9.32250,1.69179) (9.29025,1.69481) (9.25800,1.69782) (9.22575,1.70082) (9.19350,1.70381) (9.16125,1.70679) (9.12900,1.70975) (9.09675,1.71271) (9.06450,1.71565) (9.03225,1.71858) (9.00000,1.72151)};
\draw[gray!45,densely dashed,line width=.5pt] plot coordinates {(15.45000,1.27927) (15.41775,1.27927) (15.38550,1.27927) (15.35325,1.27927) (15.32100,1.27927) (15.28875,1.27927) (15.25650,1.27927) (15.22425,1.27927) (15.19200,1.27927) (15.15975,1.27927) (15.12750,1.27928) (15.09525,1.27928) (15.06300,1.27928) (15.03075,1.27929) (14.99850,1.27930) (14.96625,1.27930) (14.93400,1.27931) (14.90175,1.27933) (14.86950,1.27934) (14.83725,1.27936) (14.80500,1.27938) (14.77275,1.27940) (14.74050,1.27942) (14.70825,1.27945) (14.67600,1.27948) (14.64375,1.27952) (14.61150,1.27956) (14.57925,1.27960) (14.54700,1.27965) (14.51475,1.27970) (14.48250,1.27976) (14.45025,1.27983) (14.41800,1.27990) (14.38575,1.27997) (14.35350,1.28006) (14.32125,1.28014) (14.28900,1.28024) (14.25675,1.28034) (14.22450,1.28045) (14.19225,1.28057) (14.16000,1.28069) (14.12775,1.28083) (14.09550,1.28097) (14.06325,1.28112) (14.03100,1.28128) (13.99875,1.28145) (13.96650,1.28163) (13.93425,1.28182) (13.90200,1.28201) (13.86975,1.28222) (13.83750,1.28244) (13.80525,1.28267) (13.77300,1.28291) (13.74075,1.28317) (13.70850,1.28343) (13.67625,1.28371) (13.64400,1.28399) (13.61175,1.28429) (13.57950,1.28461) (13.54725,1.28493) (13.51500,1.28527) (13.48275,1.28562) (13.45050,1.28599) (13.41825,1.28636) (13.38600,1.28676) (13.35375,1.28716) (13.32150,1.28758) (13.28925,1.28802) (13.25700,1.28847) (13.22475,1.28893) (13.19250,1.28941) (13.16025,1.28990) (13.12800,1.29041) (13.09575,1.29094) (13.06350,1.29148) (13.03125,1.29203) (12.99900,1.29260) (12.96675,1.29319) (12.93450,1.29379) (12.90225,1.29441) (12.87000,1.29505) (12.83775,1.29570) (12.80550,1.29637) (12.77325,1.29706) (12.74100,1.29776) (12.70875,1.29848) (12.67650,1.29922) (12.64425,1.29997) (12.61200,1.30074) (12.57975,1.30153) (12.54750,1.30233) (12.51525,1.30316) (12.48300,1.30400) (12.45075,1.30486) (12.41850,1.30573) (12.38625,1.30662) (12.35400,1.30754) (12.32175,1.30846) (12.28950,1.30941) (12.25725,1.31037) (12.22500,1.31136) (12.19275,1.31236) (12.16050,1.31337) (12.12825,1.31441) (12.09600,1.31546) (12.06375,1.31653) (12.03150,1.31762) (11.99925,1.31873) (11.96700,1.31985) (11.93475,1.32100) (11.90250,1.32216) (11.87025,1.32333) (11.83800,1.32453) (11.80575,1.32574) (11.77350,1.32698) (11.74125,1.32822) (11.70900,1.32949) (11.67675,1.33078) (11.64450,1.33208) (11.61225,1.33340) (11.58000,1.33473) (11.54775,1.33609) (11.51550,1.33746) (11.48325,1.33885) (11.45100,1.34026) (11.41875,1.34168) (11.38650,1.34312) (11.35425,1.34458) (11.32200,1.34605) (11.28975,1.34754) (11.25750,1.34905) (11.22525,1.35057) (11.19300,1.35211) (11.16075,1.35367) (11.12850,1.35524) (11.09625,1.35683) (11.06400,1.35844) (11.03175,1.36006) (10.99950,1.36170) (10.96725,1.36335) (10.93500,1.36502) (10.90275,1.36670) (10.87050,1.36840) (10.83825,1.37012) (10.80600,1.37185) (10.77375,1.37359) (10.74150,1.37535) (10.70925,1.37713) (10.67700,1.37892) (10.64475,1.38072) (10.61250,1.38254) (10.58025,1.38437) (10.54800,1.38622) (10.51575,1.38808) (10.48350,1.38995) (10.45125,1.39184) (10.41900,1.39374) (10.38675,1.39565) (10.35450,1.39758) (10.32225,1.39952) (10.29000,1.40148) (10.25775,1.40344) (10.22550,1.40542) (10.19325,1.40741) (10.16100,1.40942) (10.12875,1.41143) (10.09650,1.41346) (10.06425,1.41550) (10.03200,1.41755) (9.99975,1.41961) (9.96750,1.42168) (9.93525,1.42377) (9.90300,1.42586) (9.87075,1.42797) (9.83850,1.43008) (9.80625,1.43221) (9.77400,1.43435) (9.74175,1.43649) (9.70950,1.43865) (9.67725,1.44082) (9.64500,1.44299) (9.61275,1.44518) (9.58050,1.44737) (9.54825,1.44958) (9.51600,1.45179) (9.48375,1.45401) (9.45150,1.45624) (9.41925,1.45848) (9.38700,1.46072) (9.35475,1.46298) (9.32250,1.46524) (9.29025,1.46751) (9.25800,1.46979) (9.22575,1.47207) (9.19350,1.47436) (9.16125,1.47666) (9.12900,1.47896) (9.09675,1.48127) (9.06450,1.48359) (9.03225,1.48592) (9.00000,1.48825)};
\draw[gray!45,densely dashed,line width=.5pt] plot coordinates {(15.45000,1.27927) (15.41775,1.27927) (15.38550,1.27927) (15.35325,1.27927) (15.32100,1.27927) (15.28875,1.27927) (15.25650,1.27927) (15.22425,1.27927) (15.19200,1.27927) (15.15975,1.27927) (15.12750,1.27927) (15.09525,1.27927) (15.06300,1.27927) (15.03075,1.27927) (14.99850,1.27927) (14.96625,1.27927) (14.93400,1.27927) (14.90175,1.27927) (14.86950,1.27927) (14.83725,1.27927) (14.80500,1.27927) (14.77275,1.27927) (14.74050,1.27928) (14.70825,1.27928) (14.67600,1.27928) (14.64375,1.27928) (14.61150,1.27928) (14.57925,1.27929) (14.54700,1.27929) (14.51475,1.27929) (14.48250,1.27930) (14.45025,1.27930) (14.41800,1.27931) (14.38575,1.27931) (14.35350,1.27932) (14.32125,1.27933) (14.28900,1.27934) (14.25675,1.27935) (14.22450,1.27936) (14.19225,1.27937) (14.16000,1.27938) (14.12775,1.27940) (14.09550,1.27941) (14.06325,1.27943) (14.03100,1.27944) (13.99875,1.27946) (13.96650,1.27948) (13.93425,1.27951) (13.90200,1.27953) (13.86975,1.27956) (13.83750,1.27958) (13.80525,1.27961) (13.77300,1.27964) (13.74075,1.27968) (13.70850,1.27971) (13.67625,1.27975) (13.64400,1.27979) (13.61175,1.27984) (13.57950,1.27988) (13.54725,1.27993) (13.51500,1.27998) (13.48275,1.28004) (13.45050,1.28009) (13.41825,1.28016) (13.38600,1.28022) (13.35375,1.28029) (13.32150,1.28036) (13.28925,1.28043) (13.25700,1.28051) (13.22475,1.28059) (13.19250,1.28068) (13.16025,1.28076) (13.12800,1.28086) (13.09575,1.28096) (13.06350,1.28106) (13.03125,1.28116) (12.99900,1.28127) (12.96675,1.28139) (12.93450,1.28151) (12.90225,1.28164) (12.87000,1.28177) (12.83775,1.28190) (12.80550,1.28204) (12.77325,1.28219) (12.74100,1.28234) (12.70875,1.28250) (12.67650,1.28266) (12.64425,1.28283) (12.61200,1.28300) (12.57975,1.28318) (12.54750,1.28337) (12.51525,1.28356) (12.48300,1.28376) (12.45075,1.28397) (12.41850,1.28418) (12.38625,1.28440) (12.35400,1.28462) (12.32175,1.28486) (12.28950,1.28510) (12.25725,1.28534) (12.22500,1.28560) (12.19275,1.28586) (12.16050,1.28613) (12.12825,1.28640) (12.09600,1.28669) (12.06375,1.28698) (12.03150,1.28728) (11.99925,1.28759) (11.96700,1.28790) (11.93475,1.28822) (11.90250,1.28856) (11.87025,1.28890) (11.83800,1.28925) (11.80575,1.28960) (11.77350,1.28997) (11.74125,1.29034) (11.70900,1.29073) (11.67675,1.29112) (11.64450,1.29152) (11.61225,1.29193) (11.58000,1.29235) (11.54775,1.29278) (11.51550,1.29321) (11.48325,1.29366) (11.45100,1.29412) (11.41875,1.29458) (11.38650,1.29506) (11.35425,1.29555) (11.32200,1.29604) (11.28975,1.29655) (11.25750,1.29706) (11.22525,1.29759) (11.19300,1.29812) (11.16075,1.29867) (11.12850,1.29922) (11.09625,1.29979) (11.06400,1.30036) (11.03175,1.30095) (10.99950,1.30154) (10.96725,1.30215) (10.93500,1.30277) (10.90275,1.30340) (10.87050,1.30403) (10.83825,1.30468) (10.80600,1.30534) (10.77375,1.30601) (10.74150,1.30669) (10.70925,1.30739) (10.67700,1.30809) (10.64475,1.30880) (10.61250,1.30953) (10.58025,1.31026) (10.54800,1.31101) (10.51575,1.31177) (10.48350,1.31254) (10.45125,1.31332) (10.41900,1.31411) (10.38675,1.31491) (10.35450,1.31572) (10.32225,1.31655) (10.29000,1.31738) (10.25775,1.31823) (10.22550,1.31908) (10.19325,1.31995) (10.16100,1.32083) (10.12875,1.32173) (10.09650,1.32263) (10.06425,1.32354) (10.03200,1.32447) (9.99975,1.32540) (9.96750,1.32635) (9.93525,1.32731) (9.90300,1.32828) (9.87075,1.32926) (9.83850,1.33025) (9.80625,1.33126) (9.77400,1.33227) (9.74175,1.33330) (9.70950,1.33434) (9.67725,1.33539) (9.64500,1.33645) (9.61275,1.33752) (9.58050,1.33860) (9.54825,1.33969) (9.51600,1.34080) (9.48375,1.34191) (9.45150,1.34304) (9.41925,1.34418) (9.38700,1.34533) (9.35475,1.34648) (9.32250,1.34766) (9.29025,1.34884) (9.25800,1.35003) (9.22575,1.35123) (9.19350,1.35245) (9.16125,1.35367) (9.12900,1.35491) (9.09675,1.35615) (9.06450,1.35741) (9.03225,1.35867) (9.00000,1.35995)};
\node[rectangle,draw=black!75,fill=white,inner sep=1.8pt,line width=.6pt] at (15.45000,3.21829) {};
\node[rectangle,draw=black!75,fill=white,inner sep=1.8pt,line width=.6pt] at (10.61250,2.21405) {};
\node[rectangle,draw=black!75,fill=white,inner sep=1.8pt,line width=.6pt] at (9.00000,2.01308) {};
\node[anchor=west,text=lsTeal!85!black,inner sep=2pt] at (15.51,3.21829) {$V_1'$};
\node[anchor=west,text=lsTeal!65!black,inner sep=2pt] at (11.36,2.08) {$V_2'$};
\node[anchor=west,text=lsTeal,inner sep=2pt] at (9.31,1.99) {$V_3'$};
\draw[black!85,line width=.65pt,fill=white] (9.25,-.22) circle[radius=2.25pt];
\node[anchor=west,inner sep=3pt] at (9.36,-.22) {before sale};
\fill[black!85] (11.57,-.22) circle[radius=1.25pt];
\node[anchor=west,inner sep=3pt] at (11.68,-.22) {after sale};
\node[diamond,draw=lsOrng!80!black,fill=lsOrng!80!black,inner sep=1.65pt] at (13.67,-.22) {};
\node[anchor=west,inner sep=3pt] at (13.78,-.22) {new order};
\end{tikzpicture}

